When Routine Operations Break Architectural Pattern Relationships in LLM Agent Harnesses

LLM agent harnesses distribute tool mediation, state management and safety guardrails across native services, independently written plugins and configuration. Routine operations can change the runtime order or retained state that architectural pattern relationships require, without any code change. We study five relationships associated with the Guardrail Enforcement Point, Autonomy Controller and Blackboard patterns across five released harnesses, analysing a main sample of fourteen independently written plugins. Using PatternOps, our assessment procedure, we trace requirements from pattern descriptions, provider documentation and deployment profiles to the providers that realise them and the records that decide them. We then compare alternative allocations under supported operations. Such operations broke relationships silently: after a plugin was reapplied or an allow rule saved, policy stopped evaluating edits while every plugin stayed active, and a prohibited edit executed. Which alternatives qualified depended on the requirement. Allocations that kept the required order, or kept or rebuilt the needed state, held on their tested paths and operation sequences, while others prevented prohibited effects but missed edits rejected elsewhere. In these harnesses, a pattern relationship is a property of the running system and its history, so architects should evaluate it against the decision paths, state lifetimes and operation sequences their deployments use.

==> figures/joint-providers.tex <==
% Figure 1: grayscale / print-friendly TikZ picture
% Requires:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta,patterns.meta}

% Figure 1: print-friendly grayscale rendering; no external styles required.
% Preamble: \usepackage{tikz}
%           \usetikzlibrary{arrows.meta,patterns.meta}
% Note: do not insert blank lines inside the TikZ option list below.
\definecolor{figInk}{gray}{0.20}
\definecolor{figPanel}{gray}{0.92}
\definecolor{figLite}{gray}{0.97}
\definecolor{figDark}{gray}{0.76}
\begin{tikzpicture}[
  x=.98cm,y=1cm,>=Stealth,font=\footnotesize,
  every node/.append style={text=figInk},
  box/.style={rounded corners=2pt,align=center,text width=23mm,
    minimum height=7.8mm,inner xsep=2.5pt,inner ysep=1.5pt},
  % Role styles: the same definitions are reused by process and legend nodes.
  nativeRole/.style={draw=figInk!65,fill=figLite,line width=.48pt},
  pluginRole/.style={draw=figInk!65,fill=white,
    pattern={Lines[angle=45,distance=5pt,line width=.18pt]},
    pattern color=black!28,line width=.48pt},
  policyRole/.style={draw=figInk!65,fill=white,
    pattern={Dots[distance=4.0pt,radius=.34pt]},
    pattern color=black!48,line width=.48pt},
  humanRole/.style={draw=figInk!65,fill=white,line width=.48pt},
  heldRole/.style={draw=figInk,fill=figDark,line width=.85pt},
  lossRole/.style={draw=figInk,fill=white,
    pattern={Hatch[angle=45,distance=6.5pt,line width=.16pt]},
    pattern color=black!22,line width=.85pt},
  absentRole/.style={draw=figInk!45,dashed,fill=white,
    text=figInk!80,line width=.48pt},
  nativebox/.style={box,nativeRole},
  pluginbox/.style={box,pluginRole},
  policybox/.style={box,policyRole},
  humanbox/.style={box,humanRole},
  heldbox/.style={box,heldRole},
  lossbox/.style={box,lossRole},
  absentbox/.style={box,absentRole,font=\scriptsize},
  link/.style={-{Stealth[length=1.65mm]},draw=figInk,semithick},
  lab/.style={anchor=west,align=left,text width=32.5mm,inner sep=0pt},
  mini/.style={rounded corners=2pt,minimum height=4.1mm,
    text width=19mm,inner xsep=2.5pt,align=center,font=\scriptsize}
]

% ------------------------------------------------------------------
% Framed panels
% Slightly reduced panel width and shifted last-column nodes right
% to reduce excess blank space on the right.
% ------------------------------------------------------------------

\path[draw=figInk!42,fill=white,rounded corners=3pt,line width=.45pt]
  (0,.12) rectangle (15.30,-4.40);
\begin{scope}
  \clip[rounded corners=3pt] (0,.12) rectangle (15.30,-4.40);
  \fill[figPanel] (0,.12) rectangle (15.30,-.46);
\end{scope}

\path[draw=figInk!42,fill=white,rounded corners=3pt,line width=.45pt]
  (0,-4.53) rectangle (15.30,-7.64);
\begin{scope}
  \clip[rounded corners=3pt] (0,-4.53) rectangle (15.30,-7.64);
  \fill[figPanel] (0,-4.53) rectangle (15.30,-5.04);
\end{scope}

\foreach \top/\bottom in {-.67/-1.53,-2.20/-3.09,-3.31/-4.23,-5.20/-6.12,-6.54/-7.48} {
  \path[fill=figInk!3,rounded corners=2pt] (.20,\top) rectangle (3.67,\bottom);
}

% ------------------------------------------------------------------
% (a) DeepSeek Harness
% ------------------------------------------------------------------

\node[anchor=west,font=\footnotesize\bfseries,text=figInk] at (.32,-.19)
  {(a)\quad Callback order on DeepSeek Harness rc.2};

\node[lab] at (.39,-1.09) {\textbf{Arranged policy first}\\(observe mode)};
\node[pluginbox] (a11) at (4.85,-1.09) {Governance\\submits call};
\node[policybox] (a12) at (7.62,-1.09) {Policy records\\decision};
\node[pluginbox] (a13) at (10.39,-1.09) {Tool Approval\\asks};
\node[humanbox]  (a14) at (13.45,-1.09) {Operator\\decides};

\draw[link] (a11.east)--(a12.west);
\draw[link] (a12.east)--(a13.west);
\draw[link] (a13.east)--(a14.west);

\path[fill=figPanel!70,rounded corners=1.5pt]
  (.22,-1.63) rectangle (15.07,-2.12);
\node[anchor=west,font=\footnotesize\itshape,text=figInk] at (.47,-1.88)
  {\textbf{Mode switch (observe $\to$ enforce):} Governance re-registers behind Tool Approval};

\node[lab] at (.39,-2.65) {\textbf{After the switch}\\Prohibited edit};
\node[pluginbox] (a21) at (4.85,-2.65) {Tool Approval\\ends chain};
\node[humanbox]  (a22) at (7.62,-2.65) {Operator\\approves};
\node[lossbox]   (a23) at (10.39,-2.65) {Prohibited edit\\executes};
\node[absentbox] (a24) at (13.58,-2.65) {Not reached:\\Governance / policy};

\draw[link] (a21.east)--(a22.west);
\draw[link] (a22.east)--(a23.west);

\draw[figInk!22,thin] (.35,-3.20)--(14.96,-3.20);

\node[lab] at (.39,-3.76) {\textbf{Alternative}\\Native consent};
\node[pluginbox] (a31) at (4.85,-3.76) {Governance\\submits call};
\node[policybox] (a32) at (7.62,-3.76) {Policy\\blocks};
\node[heldbox]   (a33) at (10.39,-3.76) {No edit\\applied};
\node[absentbox] (a34) at (13.58,-3.76) {Not asked:\\native question};

\draw[link] (a31.east)--(a32.west);
\draw[link] (a32.east)--(a33.west);

% ------------------------------------------------------------------
% (b) OpenCode
% ------------------------------------------------------------------

\node[anchor=west,font=\footnotesize\bfseries,text=figInk] at (.32,-4.80)
  {(b)\quad Saved consent and Permission Reviewer on OpenCode 2.2.5};

\node[lab] at (.39,-5.65) {\textbf{Control arm}\\No saved allow rule};
\node[nativebox] (b11) at (4.85,-5.65) {Permission stage:\\would ask};
\node[pluginbox] (b12) at (7.62,-5.65) {Reviewer\\evaluates};
\node[policybox] (b13) at (10.39,-5.65) {Policy\\denies};
\node[heldbox]   (b14) at (13.45,-5.65) {No edit\\applied};

\draw[link] (b11.east)--(b12.west);
\draw[link] (b12.east)--(b13.west);
\draw[link] (b13.east)--(b14.west);

\path[fill=figPanel!70,rounded corners=1.5pt]
  (.22,-6.19) rectangle (15.07,-6.50);
\node[anchor=west,font=\footnotesize\itshape,text=figInk] at (.47,-6.34)
  {\textbf{Matched arms:} An earlier ``always'' reply saved a rule allowing edits to any file in the saved-rule arm};

\node[lab] at (.39,-7.01) {\textbf{Saved-rule arm}\\Prohibited edit};
\node[nativebox] (b21) at (4.85,-7.01) {Permission stage:\\already allowed};
\node[pluginbox] (b22) at (7.62,-7.01) {Reviewer abstains\\(not an ask)};
\node[lossbox]   (b23) at (10.39,-7.01) {Prohibited edit\\executes};
\node[absentbox] (b24) at (13.58,-7.01) {No policy\\request};

\draw[link] (b21.east)--(b22.west);
\draw[link] (b22.east)--(b23.west);

% ------------------------------------------------------------------
% Right-hand key
% ------------------------------------------------------------------

\path[draw=figInk!42,fill=white,rounded corners=3pt,line width=.45pt]
  (15.56,.12) rectangle (18.05,-7.64);
\begin{scope}
  \clip[rounded corners=3pt] (15.56,.12) rectangle (18.05,-7.64);
  \fill[figPanel] (15.56,.12) rectangle (18.05,-.46);
\end{scope}

\node[anchor=center,font=\footnotesize\bfseries,text=figInk] at (16.80,-.19) {Key};

\node[mini,nativeRole] at (16.80,-1.00) {Native stage};
\node[mini,pluginRole] at (16.80,-2.00) {Plugin};
\node[mini,policyRole] at (16.80,-3.00) {Study policy};
\node[mini,humanRole]  at (16.80,-4.00) {Operator};

\draw[figInk!25,thin] (15.85,-4.52)--(17.75,-4.52);

\node[mini,heldRole]   at (16.80,-5.05) {Edit prevented};
\node[mini,lossRole]   at (16.80,-6.05) {Edit executed};

\draw[figInk!25,thin] (15.85,-6.53)--(17.75,-6.53);

\node[mini,absentRole] at (16.80,-7.05) {Off-path};

\end{tikzpicture}
